Attention-based Classification for Indirect Prompt Injection

Indirect prompt injection (IPI) attacks, in which adversarial instructions are embedded in external data processed by a language model, pose a significant threat to the integrity of deployed LLM agents. Attention Tracker (Hung et al., 2025) is a recently proposed white-box detection method that identifies prompt injection attacks by monitoring how a model's attention is distributed between user task tokens and data tokens, claiming dataset-agnostic detection via a scalar focus score threshold. In this paper, we provide the first evaluation of Attention Tracker in a realistic agentic IPI setting using the AgentDojo benchmark, finding that the dataset agnosticism claim does not hold. We find that in agentic environments, long structured tool outputs subvert the fundamental assumptions Attention Tracker makes about attention that the method depends on and produces near-chance detection on AgentDojo across most model families. We propose AttnDA, an extension replacing the scalar threshold with a Fisher Linear Discriminant Analysis classifier over the per-head focus score vector, and evaluate both methods in a cross-dataset setting spanning four benchmarks. AttnDA improves detection performance across agentic and tool-integrated benchmarks, though transfer to AgentDojo remains challenging regardless of classifier choice. A covariance ablation further shows that removing inter-head correlation structure substantially contributes to performance, with complex covariance assumptions causing significant degradation on cross-domain data. These results indicate that the attentional distraction signal underlying focus-score-based detection does not transfer reliably to agentic environments, and that learned linear classifiers over head-level attention features offer improved detection performance, provided training data from the target deployment domain is available.

==> tables/final_heatmap_fixed_2.tex <==
\begin{figure}[hp]
\floatconts
  {fig:heatmap_grid}%
  {\caption{Cross-dataset AUROC heatmaps for all methods and models. Rows are models,
columns are methods. Datasets: DS = Deepset, AD = AgentDojo, IA = InjecAgent,
LM = LLMail, Syn = Synthetic (head selection only, no classifier training for LDA).
Diagonals are in-domain; off-diagonal entries are
zero-shot transfer.}}%
  {
   \small
   
% Replace the column headers block with:
\hspace{0.04\textwidth}%
\begin{minipage}{0.315\textwidth}\hspace{2.575cm}\textbf{AT}\end{minipage}%
\begin{minipage}{0.315\textwidth}\hspace{1.95cm}\textbf{\ours}\end{minipage}%
\begin{minipage}{0.315\textwidth}\hspace{1.5cm}\textbf{\ours (Full)}\end{minipage}

\vspace{0.3em}

% Row: Llama
\begin{minipage}{0.04\textwidth}\rotatebox{90}{\centering\hspace{1.25em}\textbf{Llama}}\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}, 
    ylabel={Train},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.8580] (2,1) [0.3610] (3,1) [0.6410] (4,1) [0.9740]
(1,2) [0.8950] (2,2) [0.4980] (3,2) [0.9900] (4,2) [0.7540]
(1,3) [0.8260] (2,3) [0.6220] (3,3) [0.6840] (4,3) [0.9110]
(1,4) [0.9760] (2,4) [0.5660] (3,4) [0.8600] (4,4) [0.8480]
(1,5) [0.9185] (2,5) [0.5347] (3,5) [0.7284] (4,5) [0.8823]
};
\node at (axis cs:1,1) {\tiny 0.86}; \node at (axis cs:2,1) {\tiny 0.36};
\node at (axis cs:3,1) {\tiny 0.64}; \node at (axis cs:4,1) {\tiny 0.97};
\node at (axis cs:1,2) {\tiny 0.90}; \node at (axis cs:2,2) {\tiny 0.50};
\node at (axis cs:3,2) {\tiny 0.99}; \node at (axis cs:4,2) {\tiny 0.75};
\node at (axis cs:1,3) {\tiny 0.83}; \node at (axis cs:2,3) {\tiny 0.62};
\node at (axis cs:3,3) {\tiny 0.68}; \node at (axis cs:4,3) {\tiny 0.91};
\node at (axis cs:1,4) {\tiny 0.98}; \node at (axis cs:2,4) {\tiny 0.57};
\node at (axis cs:3,4) {\tiny 0.86}; \node at (axis cs:4,4) {\tiny 0.85};
\node at (axis cs:1,5) {\tiny 0.92}; \node at (axis cs:2,5) {\tiny 0.53};
\node at (axis cs:3,5) {\tiny 0.73}; \node at (axis cs:4,5) {\tiny 0.88};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    xlabel={Eval}, 
    % ylabel={Train},
    xlabel style={font=\tiny},
    % ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.8190] (2,1) [0.4960] (3,1) [0.8330] (4,1) [0.9200]
(1,2) [0.8690] (2,2) [0.5400] (3,2) [0.9750] (4,2) [0.7990]
(1,3) [0.8550] (2,3) [0.9670] (3,3) [0.8270] (4,3) [0.7630]
(1,4) [0.8780] (2,4) [0.5400] (3,4) [0.8830] (4,4) [0.8250]
(1,5) [0.9120] (2,5) [0.5680] (3,5) [0.8610] (4,5) [0.8520]
};
\node at (axis cs:1,1) {\tiny 0.82}; \node at (axis cs:2,1) {\tiny 0.50};
\node at (axis cs:3,1) {\tiny 0.83}; \node at (axis cs:4,1) {\tiny 0.92};
\node at (axis cs:1,2) {\tiny 0.87}; \node at (axis cs:2,2) {\tiny 0.54};
\node at (axis cs:3,2) {\tiny 0.98}; \node at (axis cs:4,2) {\tiny 0.80};
\node at (axis cs:1,3) {\tiny 0.86}; \node at (axis cs:2,3) {\tiny 0.97};
\node at (axis cs:3,3) {\tiny 0.83}; \node at (axis cs:4,3) {\tiny 0.76};
\node at (axis cs:1,4) {\tiny 0.88}; \node at (axis cs:2,4) {\tiny 0.54};
\node at (axis cs:3,4) {\tiny 0.88}; \node at (axis cs:4,4) {\tiny 0.83};
\node at (axis cs:1,5) {\tiny 0.91}; \node at (axis cs:2,5) {\tiny 0.57};
\node at (axis cs:3,5) {\tiny 0.86}; \node at (axis cs:4,5) {\tiny 0.85};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % ylabel={Train},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    % ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
    % colorbar,
    % colorbar style={
    %     ylabel={AUROC},
    %     ytick={0,0.25,0.5,0.75,1.0},
    %     font=\tiny,
    %     width=0.25cm,
    % },
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.7274] (2,1) [0.5077] (3,1) [0.2952] (4,1) [0.9994]
(1,2) [0.7449] (2,2) [0.5965] (3,2) [1.0000] (4,2) [0.5707]
(1,3) [0.6708] (2,3) [0.9667] (3,3) [0.5473] (4,3) [0.2880]
(1,4) [0.9860] (2,4) [0.4691] (3,4) [0.4949] (4,4) [0.7716]
(1,5) [0.9554] (2,5) [0.5039] (3,5) [0.7486] (4,5) [0.8945]
};
\node at (axis cs:1,1) {\tiny 0.73}; \node at (axis cs:2,1) {\tiny 0.51};
\node at (axis cs:3,1) {\tiny 0.30}; \node at (axis cs:4,1) {\tiny 1.00};
\node at (axis cs:1,2) {\tiny 0.74}; \node at (axis cs:2,2) {\tiny 0.60};
\node at (axis cs:3,2) {\tiny 1.00}; \node at (axis cs:4,2) {\tiny 0.57};
\node at (axis cs:1,3) {\tiny 0.67}; \node at (axis cs:2,3) {\tiny 0.97};
\node at (axis cs:3,3) {\tiny 0.55}; \node at (axis cs:4,3) {\tiny 0.29};
\node at (axis cs:1,4) {\tiny 0.99}; \node at (axis cs:2,4) {\tiny 0.47};
\node at (axis cs:3,4) {\tiny 0.49}; \node at (axis cs:4,4) {\tiny 0.77};
\node at (axis cs:1,5) {\tiny 0.96}; \node at (axis cs:2,5) {\tiny 0.50};
\node at (axis cs:3,5) {\tiny 0.75}; \node at (axis cs:4,5) {\tiny 0.89};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{0.3em}

% Row: Qwen
\begin{minipage}{0.04\textwidth}\rotatebox{90}{\centering\hspace{1.5em}\textbf{Qwen}}\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}, 
    ylabel={Train},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.8950] (2,1) [0.4210] (3,1) [0.7250] (4,1) [0.9800]
(1,2) [0.8320] (2,2) [0.5350] (3,2) [0.9830] (4,2) [0.7070]
(1,3) [0.8380] (2,3) [0.4440] (3,3) [0.8060] (4,3) [0.8600]
(1,4) [0.9870] (2,4) [0.4070] (3,4) [0.7320] (4,4) [0.9400]
(1,5) [0.9777] (2,5) [0.3900] (3,5) [0.9318] (4,5) [0.9318]
};
\node at (axis cs:1,1) {\tiny 0.90}; \node at (axis cs:2,1) {\tiny 0.42};
\node at (axis cs:3,1) {\tiny 0.73}; \node at (axis cs:4,1) {\tiny 0.98};
\node at (axis cs:1,2) {\tiny 0.83}; \node at (axis cs:2,2) {\tiny 0.54};
\node at (axis cs:3,2) {\tiny 0.98}; \node at (axis cs:4,2) {\tiny 0.71};
\node at (axis cs:1,3) {\tiny 0.84}; \node at (axis cs:2,3) {\tiny 0.44};
\node at (axis cs:3,3) {\tiny 0.81}; \node at (axis cs:4,3) {\tiny 0.86};
\node at (axis cs:1,4) {\tiny 0.99}; \node at (axis cs:2,4) {\tiny 0.41};
\node at (axis cs:3,4) {\tiny 0.73}; \node at (axis cs:4,4) {\tiny 0.94};
\node at (axis cs:1,5) {\tiny 0.98}; \node at (axis cs:2,5) {\tiny 0.39};
\node at (axis cs:3,5) {\tiny 0.93}; \node at (axis cs:4,5) {\tiny 0.93};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    xlabel={Eval}, 
    % ylabel={Train},
    xlabel style={font=\tiny},
    % ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.9040] (2,1) [0.4880] (3,1) [0.7920] (4,1) [0.9600]
(1,2) [0.8800] (2,2) [0.5170] (3,2) [0.9760] (4,2) [0.8530]
(1,3) [0.8110] (2,3) [0.8830] (3,3) [0.8360] (4,3) [0.8580]
(1,4) [0.9250] (2,4) [0.5500] (3,4) [0.8730] (4,4) [0.8940]
(1,5) [0.9740] (2,5) [0.4210] (3,5) [0.8090] (4,5) [0.9330]
};
\node at (axis cs:1,1) {\tiny 0.90}; \node at (axis cs:2,1) {\tiny 0.49};
\node at (axis cs:3,1) {\tiny 0.79}; \node at (axis cs:4,1) {\tiny 0.96};
\node at (axis cs:1,2) {\tiny 0.88}; \node at (axis cs:2,2) {\tiny 0.52};
\node at (axis cs:3,2) {\tiny 0.98}; \node at (axis cs:4,2) {\tiny 0.85};
\node at (axis cs:1,3) {\tiny 0.81}; \node at (axis cs:2,3) {\tiny 0.88};
\node at (axis cs:3,3) {\tiny 0.84}; \node at (axis cs:4,3) {\tiny 0.86};
\node at (axis cs:1,4) {\tiny 0.93}; \node at (axis cs:2,4) {\tiny 0.55};
\node at (axis cs:3,4) {\tiny 0.87}; \node at (axis cs:4,4) {\tiny 0.89};
\node at (axis cs:1,5) {\tiny 0.97}; \node at (axis cs:2,5) {\tiny 0.42};
\node at (axis cs:3,5) {\tiny 0.81}; \node at (axis cs:4,5) {\tiny 0.93};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % ylabel={Train},
    % ylabel style={font=\tiny},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.9244] (2,1) [0.3301] (3,1) [0.5435] (4,1) [0.9935]
(1,2) [0.5220] (2,2) [0.5695] (3,2) [1.0000] (4,2) [0.3948]
(1,3) [0.9402] (2,3) [0.9167] (3,3) [0.4110] (4,3) [0.5131]
(1,4) [0.9970] (2,4) [0.4981] (3,4) [0.5771] (4,4) [0.3462]
(1,5) [0.9869] (2,5) [0.3533] (3,5) [0.7072] (4,5) [0.9568]
};
\node at (axis cs:1,1) {\tiny 0.92}; \node at (axis cs:2,1) {\tiny 0.33};
\node at (axis cs:3,1) {\tiny 0.54}; \node at (axis cs:4,1) {\tiny 0.99};
\node at (axis cs:1,2) {\tiny 0.52}; \node at (axis cs:2,2) {\tiny 0.57};
\node at (axis cs:3,2) {\tiny 1.00}; \node at (axis cs:4,2) {\tiny 0.39};
\node at (axis cs:1,3) {\tiny 0.94}; \node at (axis cs:2,3) {\tiny 0.92};
\node at (axis cs:3,3) {\tiny 0.41}; \node at (axis cs:4,3) {\tiny 0.51};
\node at (axis cs:1,4) {\tiny 1.00}; \node at (axis cs:2,4) {\tiny 0.50};
\node at (axis cs:3,4) {\tiny 0.58}; \node at (axis cs:4,4) {\tiny 0.35};
\node at (axis cs:1,5) {\tiny 0.99}; \node at (axis cs:2,5) {\tiny 0.35};
\node at (axis cs:3,5) {\tiny 0.71}; \node at (axis cs:4,5) {\tiny 0.96};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{0.3em}

% Row: Gemma
\begin{minipage}{0.04\textwidth}\rotatebox{90}{\centering\hspace{1.45em}\textbf{Gemma}}\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel={Train},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.9250] (2,1) [0.7010] (3,1) [0.9170] (4,1) [0.7670]
(1,2) [0.8590] (2,2) [0.7140] (3,2) [0.9810] (4,2) [0.7160]
(1,3) [0.9450] (2,3) [0.5330] (3,3) [0.7900] (4,3) [0.7760]
(1,4) [0.9870] (2,4) [0.6390] (3,4) [0.8300] (4,4) [0.8260]
(1,5) [0.9887] (2,5) [0.8282] (3,5) [0.7061] (4,5) [0.8217]
};
\node at (axis cs:1,1) {\tiny 0.93}; \node at (axis cs:2,1) {\tiny 0.70};
\node at (axis cs:3,1) {\tiny 0.92}; \node at (axis cs:4,1) {\tiny 0.77};
\node at (axis cs:1,2) {\tiny 0.86}; \node at (axis cs:2,2) {\tiny 0.71};
\node at (axis cs:3,2) {\tiny 0.98}; \node at (axis cs:4,2) {\tiny 0.72};
\node at (axis cs:1,3) {\tiny 0.95}; \node at (axis cs:2,3) {\tiny 0.53};
\node at (axis cs:3,3) {\tiny 0.79}; \node at (axis cs:4,3) {\tiny 0.78};
\node at (axis cs:1,4) {\tiny 0.99}; \node at (axis cs:2,4) {\tiny 0.64};
\node at (axis cs:3,4) {\tiny 0.83}; \node at (axis cs:4,4) {\tiny 0.83};
\node at (axis cs:1,5) {\tiny 0.99}; \node at (axis cs:2,5) {\tiny 0.83};
\node at (axis cs:3,5) {\tiny 0.71}; \node at (axis cs:4,5) {\tiny 0.82};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    xlabel={Eval}, 
    % ylabel={Train},
    xlabel style={font=\tiny},
    % ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.9390] (2,1) [0.6600] (3,1) [0.9060] (4,1) [0.8040]
(1,2) [0.8940] (2,2) [0.7970] (3,2) [0.9680] (4,2) [0.7460]
(1,3) [0.9230] (2,3) [0.9500] (3,3) [0.9040] (4,3) [0.7540]
(1,4) [0.9480] (2,4) [0.6890] (3,4) [0.9190] (4,4) [0.7740]
(1,5) [0.9650] (2,5) [0.6870] (3,5) [0.8620] (4,5) [0.7990]
};
\node at (axis cs:1,1) {\tiny 0.94}; \node at (axis cs:2,1) {\tiny 0.66};
\node at (axis cs:3,1) {\tiny 0.91}; \node at (axis cs:4,1) {\tiny 0.80};
\node at (axis cs:1,2) {\tiny 0.89}; \node at (axis cs:2,2) {\tiny 0.80};
\node at (axis cs:3,2) {\tiny 0.97}; \node at (axis cs:4,2) {\tiny 0.75};
\node at (axis cs:1,3) {\tiny 0.92}; \node at (axis cs:2,3) {\tiny 0.95};
\node at (axis cs:3,3) {\tiny 0.90}; \node at (axis cs:4,3) {\tiny 0.75};
\node at (axis cs:1,4) {\tiny 0.95}; \node at (axis cs:2,4) {\tiny 0.69};
\node at (axis cs:3,4) {\tiny 0.92}; \node at (axis cs:4,4) {\tiny 0.77};
\node at (axis cs:1,5) {\tiny 0.97}; \node at (axis cs:2,5) {\tiny 0.69};
\node at (axis cs:3,5) {\tiny 0.86}; \node at (axis cs:4,5) {\tiny 0.80};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % ylabel={Train},
    % ylabel style={font=\tiny},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.7777] (2,1) [0.4112] (3,1) [0.4842] (4,1) [0.9954]
(1,2) [0.7565] (2,2) [0.2432] (3,2) [1.0000] (4,2) [0.6592]
(1,3) [0.9083] (2,3) [1.0000] (3,3) [0.4483] (4,3) [0.5659]
(1,4) [0.9949] (2,4) [0.8108] (3,4) [0.6709] (4,4) [0.8609]
(1,5) [0.9896] (2,5) [0.6660] (3,5) [0.7598] (4,5) [0.8312]
};
\node at (axis cs:1,1) {\tiny 0.78}; \node at (axis cs:2,1) {\tiny 0.41};
\node at (axis cs:3,1) {\tiny 0.48}; \node at (axis cs:4,1) {\tiny 1.00};
\node at (axis cs:1,2) {\tiny 0.76}; \node at (axis cs:2,2) {\tiny 0.24};
\node at (axis cs:3,2) {\tiny 1.00}; \node at (axis cs:4,2) {\tiny 0.66};
\node at (axis cs:1,3) {\tiny 0.91}; \node at (axis cs:2,3) {\tiny 1.00};
\node at (axis cs:3,3) {\tiny 0.45}; \node at (axis cs:4,3) {\tiny 0.57};
\node at (axis cs:1,4) {\tiny 0.99}; \node at (axis cs:2,4) {\tiny 0.81};
\node at (axis cs:3,4) {\tiny 0.67}; \node at (axis cs:4,4) {\tiny 0.86};
\node at (axis cs:1,5) {\tiny 0.99}; \node at (axis cs:2,5) {\tiny 0.67};
\node at (axis cs:3,5) {\tiny 0.76}; \node at (axis cs:4,5) {\tiny 0.83};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{0.3em}

% Row: Phi
\begin{minipage}{0.04\textwidth}\rotatebox{90}{\centering\hspace{1.5em}\textbf{Phi}}\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}, 
    ylabel={Train},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.8720] (2,1) [0.6990] (3,1) [0.7980] (4,1) [0.9580]
(1,2) [0.8550] (2,2) [0.8150] (3,2) [0.8970] (4,2) [0.7990]
(1,3) [0.8220] (2,3) [0.7780] (3,3) [0.7170] (4,3) [0.8180]
(1,4) [0.9670] (2,4) [0.5420] (3,4) [0.8430] (4,4) [0.8910]
(1,5) [0.9702] (2,5) [0.5019] (3,5) [0.7603] (4,5) [0.9055]
};
\node at (axis cs:1,1) {\tiny 0.87}; \node at (axis cs:2,1) {\tiny 0.70};
\node at (axis cs:3,1) {\tiny 0.80}; \node at (axis cs:4,1) {\tiny 0.96};
\node at (axis cs:1,2) {\tiny 0.86}; \node at (axis cs:2,2) {\tiny 0.82};
\node at (axis cs:3,2) {\tiny 0.90}; \node at (axis cs:4,2) {\tiny 0.80};
\node at (axis cs:1,3) {\tiny 0.82}; \node at (axis cs:2,3) {\tiny 0.78};
\node at (axis cs:3,3) {\tiny 0.72}; \node at (axis cs:4,3) {\tiny 0.82};
\node at (axis cs:1,4) {\tiny 0.97}; \node at (axis cs:2,4) {\tiny 0.54};
\node at (axis cs:3,4) {\tiny 0.84}; \node at (axis cs:4,4) {\tiny 0.89};
\node at (axis cs:1,5) {\tiny 0.97}; \node at (axis cs:2,5) {\tiny 0.50};
\node at (axis cs:3,5) {\tiny 0.76}; \node at (axis cs:4,5) {\tiny 0.91};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    xlabel={Eval}, 
    % ylabel={Train},
    xlabel style={font=\tiny},
    % ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.8760] (2,1) [0.8190] (3,1) [0.8150] (4,1) [0.8900]
(1,2) [0.8840] (2,2) [0.8530] (3,2) [0.8690] (4,2) [0.8290]
(1,3) [0.8630] (2,3) [0.9500] (3,3) [0.7570] (4,3) [0.8300]
(1,4) [0.8940] (2,4) [0.8510] (3,4) [0.7960] (4,4) [0.8360]
(1,5) [0.9220] (2,5) [0.7740] (3,5) [0.8390] (4,5) [0.8620]
};
\node at (axis cs:1,1) {\tiny 0.88}; \node at (axis cs:2,1) {\tiny 0.82};
\node at (axis cs:3,1) {\tiny 0.82}; \node at (axis cs:4,1) {\tiny 0.89};
\node at (axis cs:1,2) {\tiny 0.88}; \node at (axis cs:2,2) {\tiny 0.85};
\node at (axis cs:3,2) {\tiny 0.87}; \node at (axis cs:4,2) {\tiny 0.83};
\node at (axis cs:1,3) {\tiny 0.86}; \node at (axis cs:2,3) {\tiny 0.95};
\node at (axis cs:3,3) {\tiny 0.76}; \node at (axis cs:4,3) {\tiny 0.83};
\node at (axis cs:1,4) {\tiny 0.89}; \node at (axis cs:2,4) {\tiny 0.85};
\node at (axis cs:3,4) {\tiny 0.80}; \node at (axis cs:4,4) {\tiny 0.84};
\node at (axis cs:1,5) {\tiny 0.92}; \node at (axis cs:2,5) {\tiny 0.77};
\node at (axis cs:3,5) {\tiny 0.84}; \node at (axis cs:4,5) {\tiny 0.86};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % ylabel={Train},
    % ylabel style={font=\tiny},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.7277] (2,1) [0.3359] (3,1) [0.3303] (4,1) [0.9949]
(1,2) [0.8869] (2,2) [0.5135] (3,2) [1.0000] (4,2) [0.7722]
(1,3) [0.2399] (2,3) [1.0000] (3,3) [0.5134] (4,3) [0.7919]
(1,4) [0.9979] (2,4) [0.0985] (3,4) [0.6260] (4,4) [0.3536]
(1,5) [0.9699] (2,5) [0.5425] (3,5) [0.7330] (4,5) [0.9005]
};
\node at (axis cs:1,1) {\tiny 0.73}; \node at (axis cs:2,1) {\tiny 0.34};
\node at (axis cs:3,1) {\tiny 0.33}; \node at (axis cs:4,1) {\tiny 0.99};
\node at (axis cs:1,2) {\tiny 0.89}; \node at (axis cs:2,2) {\tiny 0.51};
\node at (axis cs:3,2) {\tiny 1.00}; \node at (axis cs:4,2) {\tiny 0.77};
\node at (axis cs:1,3) {\tiny 0.24}; \node at (axis cs:2,3) {\tiny 1.00};
\node at (axis cs:3,3) {\tiny 0.51}; \node at (axis cs:4,3) {\tiny 0.79};
\node at (axis cs:1,4) {\tiny 1.00}; \node at (axis cs:2,4) {\tiny 0.10};
\node at (axis cs:3,4) {\tiny 0.63}; \node at (axis cs:4,4) {\tiny 0.35};
\node at (axis cs:1,5) {\tiny 0.97}; \node at (axis cs:2,5) {\tiny 0.54};
\node at (axis cs:3,5) {\tiny 0.73}; \node at (axis cs:4,5) {\tiny 0.90};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{0.3em}

% Row: Mistral
\begin{minipage}{0.04\textwidth}\rotatebox{90}{\centering\hspace{1.5em}\textbf{Mistral}}\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny}, 
    ylabel={Train},
    ylabel style={font=\tiny},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.9710] (2,1) [0.4770] (3,1) [0.6060] (4,1) [0.9650]
(1,2) [0.8540] (2,2) [0.5400] (3,2) [0.8960] (4,2) [0.6610]
(1,3) [0.8060] (2,3) [0.7110] (3,3) [0.6730] (4,3) [0.7170]
(1,4) [0.9860] (2,4) [0.5750] (3,4) [0.8130] (4,4) [0.8400]
(1,5) [0.9905] (2,5) [0.5869] (3,5) [0.7577] (4,5) [0.8686]
};
\node at (axis cs:1,1) {\tiny 0.97}; \node at (axis cs:2,1) {\tiny 0.48};
\node at (axis cs:3,1) {\tiny 0.61}; \node at (axis cs:4,1) {\tiny 0.97};
\node at (axis cs:1,2) {\tiny 0.85}; \node at (axis cs:2,2) {\tiny 0.54};
\node at (axis cs:3,2) {\tiny 0.90}; \node at (axis cs:4,2) {\tiny 0.66};
\node at (axis cs:1,3) {\tiny 0.81}; \node at (axis cs:2,3) {\tiny 0.71};
\node at (axis cs:3,3) {\tiny 0.67}; \node at (axis cs:4,3) {\tiny 0.72};
\node at (axis cs:1,4) {\tiny 0.99}; \node at (axis cs:2,4) {\tiny 0.58};
\node at (axis cs:3,4) {\tiny 0.81}; \node at (axis cs:4,4) {\tiny 0.84};
\node at (axis cs:1,5) {\tiny 0.99}; \node at (axis cs:2,5) {\tiny 0.59};
\node at (axis cs:3,5) {\tiny 0.76}; \node at (axis cs:4,5) {\tiny 0.87};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    xlabel={Eval}, 
    % ylabel={Train}, 
    xlabel style={font=\tiny},
    % ylabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.9250] (2,1) [0.6330] (3,1) [0.7630] (4,1) [0.8850]
(1,2) [0.9170] (2,2) [0.5540] (3,2) [0.8920] (4,2) [0.7080]
(1,3) [0.8630] (2,3) [0.9500] (3,3) [0.7570] (4,3) [0.8300]
(1,4) [0.9440] (2,4) [0.6390] (3,4) [0.8380] (4,4) [0.8100]
(1,5) [0.9620] (2,5) [0.6560] (3,5) [0.8000] (4,5) [0.8270]
};
\node at (axis cs:1,1) {\tiny 0.93}; \node at (axis cs:2,1) {\tiny 0.63};
\node at (axis cs:3,1) {\tiny 0.76}; \node at (axis cs:4,1) {\tiny 0.89};
\node at (axis cs:1,2) {\tiny 0.92}; \node at (axis cs:2,2) {\tiny 0.55};
\node at (axis cs:3,2) {\tiny 0.89}; \node at (axis cs:4,2) {\tiny 0.71};
\node at (axis cs:1,3) {\tiny 0.86}; \node at (axis cs:2,3) {\tiny 0.95};
\node at (axis cs:3,3) {\tiny 0.76}; \node at (axis cs:4,3) {\tiny 0.83};
\node at (axis cs:1,4) {\tiny 0.94}; \node at (axis cs:2,4) {\tiny 0.64};
\node at (axis cs:3,4) {\tiny 0.84}; \node at (axis cs:4,4) {\tiny 0.81};
\node at (axis cs:1,5) {\tiny 0.96}; \node at (axis cs:2,5) {\tiny 0.66};
\node at (axis cs:3,5) {\tiny 0.80}; \node at (axis cs:4,5) {\tiny 0.83};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.315\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm, height=4.2cm,
    xmin=0.5, xmax=4.5, ymin=0.5, ymax=5.5,
    xtick={1,2,3,4}, ytick={1,2,3,4,5},
    xticklabels={DS, AD, IA, LM},
    yticklabels={LM, IA, AD, DS, Syn},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % ylabel={Train},
    % ylabel style={font=\tiny},
    xlabel={\phantom{Eval}},
    xlabel style={font=\tiny},
    colormap={blues}{color(0)=(white); color(1)=(green!60!black!90)},
    point meta min=0, point meta max=1,
]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit]
coordinates {
(1,1) [0.7741] (2,1) [0.5039] (3,1) [0.4203] (4,1) [0.9903]
(1,2) [0.8720] (2,2) [0.4633] (3,2) [1.0000] (4,2) [0.6061]
(1,3) [0.5247] (2,3) [1.0000] (3,3) [0.6255] (4,3) [0.2976]
(1,4) [0.9946] (2,4) [0.3552] (3,4) [0.5850] (4,4) [0.8911]
(1,5) [0.9896] (2,5) [0.6371] (3,5) [0.7505] (4,5) [0.8538]
};
\node at (axis cs:1,1) {\tiny 0.77}; \node at (axis cs:2,1) {\tiny 0.50};
\node at (axis cs:3,1) {\tiny 0.42}; \node at (axis cs:4,1) {\tiny 0.99};
\node at (axis cs:1,2) {\tiny 0.87}; \node at (axis cs:2,2) {\tiny 0.46};
\node at (axis cs:3,2) {\tiny 1.00}; \node at (axis cs:4,2) {\tiny 0.61};
\node at (axis cs:1,3) {\tiny 0.52}; \node at (axis cs:2,3) {\tiny 1.00};
\node at (axis cs:3,3) {\tiny 0.63}; \node at (axis cs:4,3) {\tiny 0.30};
\node at (axis cs:1,4) {\tiny 0.99}; \node at (axis cs:2,4) {\tiny 0.36};
\node at (axis cs:3,4) {\tiny 0.59}; \node at (axis cs:4,4) {\tiny 0.89};
\node at (axis cs:1,5) {\tiny 0.99}; \node at (axis cs:2,5) {\tiny 0.64};
\node at (axis cs:3,5) {\tiny 0.75}; \node at (axis cs:4,5) {\tiny 0.85};
\end{axis}
\end{tikzpicture}
\end{minipage}}
\end{figure}

